Potts model on recursive lattices: some new exact results

We compute the partition function of the Potts model with arbitrary values of $q$ and temperature on some strip lattices. We consider strips of width $L_y=2$, for three different lattices: square, diced and `shortest-path' (to be defined in the text). We also get the exact solution for strips of the Kagome lattice for widths $L_y=2,3,4,5$. As further examples we consider two lattices with different type of regular symmetry: a strip with alternating layers of width $L_y=3$ and $L_y=m+2$, and a strip with variable width. Finally we make some remarks on the Fisher zeros for the Kagome lattice and their large q-limit.

==> A_kago_m=5.txt <==
{{(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)^2+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)^2+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),0,(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),0,(q*v^5+3*v^6+v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)},{(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)^2+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),0,(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),0,(q*v^5+3*v^6+v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),0,(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),0,(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)^2+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)^2+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)},{(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+2*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)},{(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)},{(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)+(q*v^5+3*v^6+v^7)*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q*v^5+3*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+2*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9),(q*v^5+3*v^6+v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)^2+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)^2+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)^2+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)},{2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+2*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+2*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+2*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+2*(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+2*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+2*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)},{(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+2*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+2*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+2*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)^2+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)},{(q*v^5+3*v^6+v^7)*(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+3*v^6+v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)^2+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q*v^5+3*v^6+v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)^2+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+3*v^6+v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9),(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)^2+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+6*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)},{(q*v^5+3*v^6+v^7)*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+2*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)^2+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q*v^5+3*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q*v^5+3*v^6+v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)^2+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)},{(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q*v^5+3*v^6+v^7)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)^2+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)^2+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)^2+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)^2+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q*v^5+3*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)},{(q*v^4+6*v^5+4*v^6+v^7)*(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)+2*(q*v^4+6*v^5+4*v^6+v^7)*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+2*(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+3*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+2*(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+3*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+2*(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q*v^4+6*v^5+4*v^6+v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q*v^5+3*v^6+v^7)*(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)^2+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+2*(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+2*(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+2*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)^2+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+2*(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+3*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+2*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9),(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9),(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q*v^4+6*v^5+4*v^6+v^7)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),2*(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),2*(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+3*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+2*(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q*v^4+6*v^5+4*v^6+v^7)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)},{(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q*v^5+6*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)^2+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)},{(q*v^5+3*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q*v^5+3*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)^2+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)^2+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)},{2*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)^2+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+2*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)},{(q*v^4+6*v^5+4*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+2*(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+2*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+2*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11),(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)^2+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+2*(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)^2+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)^2+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)^2+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+2*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)},{(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)^2+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)^2+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+2*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+2*(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)},{(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)^2+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)^2+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)},{(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q*v^5+3*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+3*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),3*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q*v^5+3*v^6+v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^5+3*v^6+v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+3*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+2*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),0,0,0,(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),0,2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),0,2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)^2+3*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q*v^5+3*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)^2+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)^2+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)},{(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q*v^5+3*v^6+v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)^2+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)^2+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q*v^5+3*v^6+v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)^2+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)^2+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)},{(q*v^5+6*v^6+2*v^7)*(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)+2*(q*v^5+6*v^6+2*v^7)*(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q*v^5+6*v^6+2*v^7)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+2*(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^5+6*v^6+2*v^7)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)+2*(q*v^5+6*v^6+2*v^7)*(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+2*(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+2*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+2*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+2*(q*v^5+6*v^6+2*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q*v^5+6*v^6+2*v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q*v^5+3*v^6+v^7)*(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+2*(q*v^5+6*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+2*(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+2*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),2*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+2*(q*v^5+6*v^6+2*v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+2*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),2*(q*v^5+6*v^6+2*v^7)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+2*(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9),(q*v^5+6*v^6+2*v^7)*(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)^2+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q*v^5+3*v^6+v^7)*(q*v^5+6*v^6+2*v^7)+(q*v^5+6*v^6+2*v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),2*(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+2*(q*v^5+6*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+2*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+2*(q*v^5+6*v^6+2*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(7*q*v^5+36*v^6+2*q*v^6+27*v^7+8*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+2*(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q*v^5+6*v^6+2*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+64*q*v^4+2*q^2*v^4+121*v^5+20*q*v^5+69*v^6+q*v^6+13*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+72*q^2*v^2+202*q*v^3+4*q^2*v^3+248*v^4+31*q*v^4+81*v^5+6*v^6)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)^2+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+12*q*v^6+36*v^7+4*q*v^7+24*v^8+4*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+53*q*v^5+2*q^2*v^5+96*v^6+18*q*v^6+59*v^7+q*v^7+12*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+4*q*v^6+24*v^7+4*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+54*q*v^4+2*q^2*v^4+97*v^5+18*q*v^5+59*v^6+q*v^6+12*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+3*v^6+v^7)*(q*v^5+6*v^6+2*v^7)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)+(q*v^5+6*v^6+2*v^7)*(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+q*v^5+9*v^6+v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^5+6*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)^2+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+2*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q*v^5+6*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)+(q*v^5+3*v^6+v^7)*(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)+(q*v^5+6*v^6+2*v^7)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+11*q^2*v^3+45*q*v^4+q^2*v^4+72*v^5+9*q*v^5+27*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+12*q*v^5+42*v^6+3*q*v^6+29*v^7+8*v^8+v^9)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(3*q^2*v^4+25*q*v^5+q^2*v^5+66*v^6+11*q*v^6+46*v^7+q*v^7+11*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+33*q*v^5+q^2*v^5+111*v^6+17*q*v^6+109*v^7+2*q*v^7+45*v^8+10*v^9+v^10)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q*v^5+6*v^6+2*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^3+19*q*v^4+53*v^5+4*q*v^5+32*v^6+8*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(15*q*v^6+90*v^7+8*q*v^7+96*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+30*q*v^6+q^2*v^6+108*v^7+16*q*v^7+108*v^8+2*q*v^8+45*v^9+10*v^10+v^11)+(3*q^2*v^4+36*q*v^5+q^2*v^5+123*v^6+18*q*v^6+116*v^7+2*q*v^7+46*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+24*v^6+2*q*v^6+11*v^7+v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+62*q*v^4+2*q^2*v^4+115*v^5+19*q*v^5+64*v^6+q*v^6+12*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q*v^6+225*v^7+24*q*v^7+303*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^7+216*v^8+18*q*v^8+297*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q*v^5+6*v^6+2*v^7)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9),(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)^2+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q*v^5+6*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^4+11*q*v^5+30*v^6+3*q*v^6+16*v^7+2*v^8)*(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)+(q*v^5+6*v^6+2*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+18*v^7+q*v^7+12*v^8+2*v^9)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^2*v^4+13*q*v^5+42*v^6+4*q*v^6+26*v^7+4*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+2*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+2*(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+2*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+2*(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+2*(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+2*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+2*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+2*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+74*q^3*v^2+226*q^2*v^3+4*q^3*v^3+356*q*v^4+33*q^2*v^4+192*v^5+101*q*v^5+72*v^6+6*q*v^6+6*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+2*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+2*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),2*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^3*v^3+20*q^2*v^4+66*q*v^5+4*q^2*v^5+48*v^6+35*q*v^6+31*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^3*v^4+36*q^2*v^5+q^3*v^5+141*q*v^6+18*q^2*v^6+108*v^7+125*q*v^7+2*q^2*v^7+108*v^8+47*q*v^8+45*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+2*q^3*v^4+150*q*v^5+20*q^2*v^5+96*v^6+77*q*v^6+q^2*v^6+59*v^7+13*q*v^7+12*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(36*q^2*v^6+252*q*v^7+24*q^2*v^7+216*v^8+321*q*v^8+4*q^2*v^8+297*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+13*q^2*v^5+48*q*v^6+4*q^2*v^6+36*v^7+28*q*v^7+24*v^8+4*q*v^8+4*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)^2+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)^2+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)},{(q*v^5+3*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q*v^5+3*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),0,0,0,(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+3*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),0,(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),0,(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^5+3*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)^2+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+2*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)^2+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q*v^5+3*v^6+v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q*v^5+3*v^6+v^7)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)^2+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)^2+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)^2+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),0,(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q*v^5+3*v^6+v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)},{(q*v^4+6*v^5+4*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)+(q*v^4+6*v^5+4*v^6+v^7)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+2*(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^5+13*q^4*v+73*q^3*v^2+217*q^2*v^3+4*q^3*v^3+337*q*v^4+32*q^2*v^4+217*v^5+92*q*v^5+94*v^6+3*q*v^6+9*v^7)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+206*q^2*v^3+17*q^3*v^3+308*q*v^4+86*q^2*v^4+2*q^3*v^4+192*v^5+198*q*v^5+14*q^2*v^5+172*v^6+50*q*v^6+60*v^7+4*q*v^7+8*v^8)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+2*(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^4+13*q^3*v+68*q^2*v^2+2*q^3*v^2+152*q*v^3+30*q^2*v^3+96*v^4+116*q*v^4+5*q^2*v^4+88*v^5+37*q*v^5+32*v^6+4*q*v^6+4*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^4+13*q^3*v+69*q^2*v^2+q^3*v^2+169*q*v^3+17*q^2*v^3+160*v^4+74*q*v^4+2*q^2*v^4+107*v^5+12*q*v^5+27*v^6+2*v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^3+13*q^2*v+64*q*v^2+2*q^2*v^2+112*v^3+30*q*v^3+96*v^4+5*q*v^4+33*v^5+4*v^6)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+2*(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),2*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+54*q*v^8+q^2*v^8+108*v^9+18*q*v^9+54*v^10+2*q*v^10+12*v^11+v^12)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(3*q^2*v^5+45*q*v^6+q^2*v^6+108*v^7+57*q*v^7+189*v^8+32*q*v^8+144*v^9+9*q*v^9+58*v^10+q*v^10+12*v^11+v^12)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+24*q*v^5+144*v^6+26*q*v^6+312*v^7+12*q*v^7+313*v^8+2*q*v^8+180*v^9+62*v^10+12*v^11+v^12)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^4+25*q^2*v^5+168*q*v^6+26*q^2*v^6+144*v^7+338*q*v^7+12*q^2*v^7+312*v^8+325*q*v^8+2*q^2*v^8+313*v^9+182*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q*v^5+3*v^6+v^7)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+2*(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(q^2*v^5+24*q*v^6+144*v^7+26*q*v^7+312*v^8+12*q*v^8+313*v^9+2*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+2*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(3*q^2*v^6+45*q*v^7+q^2*v^7+108*v^8+57*q*v^8+189*v^9+32*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(9*q^2*v^7+54*q*v^8+6*q^2*v^8+81*v^9+54*q*v^9+q^2*v^9+108*v^10+18*q*v^10+54*v^11+2*q*v^11+12*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+2*(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),0,0,0,(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^2*v^4+6*q*v^5+9*v^6+2*q*v^6+6*v^7+v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^2+12*q^3*v^3+54*q^2*v^4+2*q^3*v^4+108*q*v^5+18*q^2*v^5+81*v^6+54*q*v^6+q^2*v^6+54*v^7+6*q*v^7+9*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+27*q*v^5+2*q^2*v^5+27*v^6+12*q*v^6+18*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+18*v^5+5*q*v^5+18*v^6+q*v^6+7*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+13*q^2*v^3+48*q*v^4+8*q^2*v^4+36*v^5+56*q*v^5+2*q^2*v^5+48*v^6+30*q*v^6+28*v^7+8*q*v^7+8*v^8+q*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+45*q*v^4+5*q^2*v^4+54*v^5+33*q*v^5+q^2*v^5+54*v^6+10*q*v^6+21*v^7+q*v^7+3*v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+12*q*v^3+36*v^4+8*q*v^4+48*v^5+2*q*v^5+28*v^6+8*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),0,(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+12*q*v^7+27*v^8+2*q*v^8+9*v^9+v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+81*q*v^6+15*q^2*v^6+81*v^7+63*q*v^7+2*q^2*v^7+81*v^8+15*q*v^8+27*v^9+q*v^9+3*v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)+(q^2*v^4+15*q*v^5+36*v^6+14*q*v^6+51*v^7+6*q*v^7+31*v^8+q*v^8+9*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+54*v^6+24*q*v^6+72*v^7+8*q*v^7+39*v^8+q*v^8+10*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(q^3*v^3+19*q^2*v^4+90*q*v^5+17*q^2*v^5+72*v^6+143*q*v^6+7*q^2*v^6+126*v^7+107*q*v^7+q^2*v^7+100*v^8+44*q*v^8+43*v^9+10*q*v^9+10*v^10+q*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+18*q^2*v^4+81*q*v^5+14*q^2*v^5+108*v^6+93*q*v^6+6*q^2*v^6+153*v^7+49*q*v^7+q^2*v^7+93*v^8+12*q*v^8+27*v^9+q*v^9+3*v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+18*q*v^4+72*v^5+17*q*v^5+126*v^6+7*q*v^6+100*v^7+q*v^7+43*v^8+10*v^9+v^10)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),0,(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q*v^5+3*v^6+v^7)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+2*(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^4*v^3+12*q^3*v^4+54*q^2*v^5+2*q^3*v^5+108*q*v^6+18*q^2*v^6+81*v^7+54*q*v^7+q^2*v^7+54*v^8+6*q*v^8+9*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+12*q^2*v^4+45*q*v^5+5*q^2*v^5+54*v^6+33*q*v^6+q^2*v^6+54*v^7+10*q*v^7+21*v^8+q*v^8+3*v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+12*q*v^4+36*v^5+8*q*v^5+48*v^6+2*q*v^6+28*v^7+8*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(3*q^2*v^5+27*q*v^6+q^2*v^6+54*v^7+24*q*v^7+72*v^8+8*q*v^8+39*v^9+q*v^9+10*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^5+27*q^2*v^6+q^3*v^6+81*q*v^7+15*q^2*v^7+81*v^8+63*q*v^8+2*q^2*v^8+81*v^9+15*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+18*q^2*v^5+81*q*v^6+14*q^2*v^6+108*v^7+93*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+18*q*v^5+72*v^6+17*q*v^6+126*v^7+7*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+13*q^3*v^3+64*q^2*v^4+2*q^3*v^4+142*q*v^5+20*q^2*v^5+120*v^6+70*q*v^6+q^2*v^6+85*v^7+8*q*v^7+18*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^4*v^2+13*q^3*v^3+67*q^2*v^4+3*q^3*v^4+159*q*v^5+35*q^2*v^5+144*v^6+137*q*v^6+5*q^2*v^6+177*v^7+43*q*v^7+88*v^8+5*q*v^8+21*v^9+2*v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^4*v^2+25*q^3*v^3+106*q^2*v^4+13*q^3*v^4+206*q*v^5+82*q^2*v^5+6*q^3*v^5+156*v^6+216*q*v^6+36*q^2*v^6+q^3*v^6+208*v^7+110*q*v^7+6*q^2*v^7+124*v^8+26*q*v^8+36*v^9+2*q*v^9+4*v^10)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q*v^4+6*v^5+4*v^6+v^7)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+58*q*v^4+3*q^2*v^4+84*v^5+32*q*v^5+76*v^6+5*q*v^6+25*v^7+3*v^8)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+24*q^2*v^3+82*q*v^4+15*q^2*v^4+60*v^5+87*q*v^5+6*q^2*v^5+72*v^6+45*q*v^6+q^2*v^6+39*v^7+11*q*v^7+10*v^8+q*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(2*q^3*v^2+24*q^2*v^3+86*q*v^4+13*q^2*v^4+103*v^5+68*q*v^5+6*q^2*v^5+108*v^6+30*q*v^6+q^2*v^6+55*v^7+5*q*v^7+13*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(2*q^2*v^2+23*q*v^3+64*v^4+15*q*v^4+73*v^5+6*q*v^5+39*v^6+q*v^6+10*v^7+v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(q^3*v^4+13*q^2*v^5+51*q*v^6+4*q^2*v^6+63*v^7+32*q*v^7+60*v^8+5*q*v^8+19*v^9+2*v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)+2*(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+24*v^6+26*q*v^6+26*v^7+12*q*v^7+12*v^8+2*q*v^8+2*v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+2*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+25*q^2*v^5+96*q*v^6+17*q^2*v^6+117*v^7+116*q*v^7+6*q^2*v^7+195*v^8+64*q*v^8+q^2*v^8+145*v^9+18*q*v^9+58*v^10+2*q*v^10+12*v^11+v^12)+(2*q^2*v^4+22*q*v^5+48*v^6+16*q*v^6+58*v^7+6*q*v^7+32*v^8+q*v^8+9*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(3*q*v^4+25*v^5+26*v^6+12*v^7+2*v^8)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q*v^4+6*v^5+4*v^6+v^7)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q*v^4+6*v^5+4*v^6+v^7)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q*v^5+3*v^6+v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+24*q^2*v^5+q^3*v^5+66*q*v^6+11*q^2*v^6+63*v^7+40*q*v^7+q^2*v^7+51*v^8+6*q*v^8+13*v^9+v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(3*q^2*v^4+21*q*v^5+q^2*v^5+36*v^6+13*q*v^6+33*v^7+2*q*v^7+10*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^4*v^3+18*q^3*v^4+86*q^2*v^5+13*q^3*v^5+180*q*v^6+80*q^2*v^6+6*q^3*v^6+144*v^7+210*q*v^7+36*q^2*v^7+q^3*v^7+204*v^8+110*q*v^8+6*q^2*v^8+124*v^9+26*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(q^3*v^3+17*q^2*v^4+67*q*v^5+13*q^2*v^5+84*v^6+66*q*v^6+6*q^2*v^6+103*v^7+30*q*v^7+q^2*v^7+55*v^8+5*q*v^8+13*v^9+v^10)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^3+16*q*v^4+48*v^5+14*q*v^5+64*v^6+6*q*v^6+37*v^7+q*v^7+10*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)^2+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(3*q^2*v^6+18*q*v^7+q^2*v^7+27*v^8+12*q*v^8+27*v^9+2*q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(q^2*v^5+15*q*v^6+36*v^7+14*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^5+18*q^2*v^6+81*q*v^7+15*q^2*v^7+108*v^8+108*q*v^8+6*q^2*v^8+189*v^9+63*q*v^9+q^2*v^9+144*v^10+18*q*v^10+58*v^11+2*q*v^11+12*v^12+v^13)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q*v^5+12*v^6+13*v^7+6*v^8+v^9)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)+(q^4*v^2+11*q^3*v^3+46*q^2*v^4+q^3*v^4+87*q*v^5+9*q^2*v^5+63*v^6+28*q*v^6+30*v^7+q*v^7+3*v^8)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)+(q^3*v^3+8*q^2*v^4+22*q*v^5+q^2*v^5+21*v^6+6*q*v^6+10*v^7+v^8)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(q^4*v^2+12*q^3*v^3+50*q^2*v^4+4*q^3*v^4+96*q*v^5+26*q^2*v^5+q^3*v^5+72*v^6+72*q*v^6+6*q^2*v^6+72*v^7+22*q*v^7+28*v^8+2*q*v^8+4*v^9)*(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)+(q^3*v^2+10*q^2*v^3+33*q*v^4+2*q^2*v^4+36*v^5+13*q*v^5+21*v^6+q*v^6+3*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^3+7*q*v^4+12*v^5+2*q*v^5+7*v^6+v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(q^3*v^2+11*q^2*v^3+37*q*v^4+4*q^2*v^4+42*v^5+21*q*v^5+q^2*v^5+34*v^6+5*q*v^6+11*v^7+v^8)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q^2*v^2+10*q*v^3+24*v^4+5*q*v^4+22*v^5+q*v^5+8*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)+(q^3*v^4+9*q^2*v^5+27*q*v^6+2*q^2*v^6+27*v^7+12*q*v^7+18*v^8+q*v^8+3*v^9)*(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)+(q^2*v^5+6*q*v^6+9*v^7+2*q*v^7+6*v^8+v^9)*(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(q^3*v^4+12*q^2*v^5+45*q*v^6+6*q^2*v^6+54*v^7+42*q*v^7+q^2*v^7+72*v^8+15*q*v^8+39*v^9+2*q*v^9+10*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+9*q*v^5+18*v^6+5*q*v^6+18*v^7+q*v^7+7*v^8+v^9)*(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11),(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11),(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)},{(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),0,(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),0,(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),0,(q*v^5+3*v^6+v^7)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)^2+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q*v^5+3*v^6+v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),0,(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),0,(q*v^5+3*v^6+v^7)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)^2+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)},{(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^6+13*q^5*v+74*q^4*v^2+q^5*v^2+230*q^3*v^3+17*q^4*v^3+408*q^2*v^4+94*q^3*v^4+2*q^4*v^4+384*q*v^5+250*q^2*v^5+16*q^3*v^5+144*v^6+316*q*v^6+62*q^2*v^6+144*v^7+104*q*v^7+4*q^2*v^7+56*v^8+12*q*v^8+8*v^9)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^5+13*q^4*v+73*q^3*v^2+q^4*v^2+217*q^2*v^3+17*q^3*v^3+342*q*v^4+92*q^2*v^4+2*q^3*v^4+228*v^5+225*q*v^5+16*q^2*v^5+212*v^6+59*q*v^6+78*v^7+4*q*v^7+10*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^5+13*q^4*v+72*q^3*v^2+q^4*v^2+202*q^2*v^3+17*q^3*v^3+274*q*v^4+84*q^2*v^4+2*q^3*v^4+132*v^5+164*q*v^5+14*q^2*v^5+96*v^6+38*q*v^6+26*v^7+2*q*v^7+2*v^8)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^4+13*q^3*v+71*q^2*v^2+q^3*v^2+189*q*v^3+17*q^2*v^3+208*v^4+82*q*v^4+2*q^2*v^4+139*v^5+14*q*v^5+35*v^6+2*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^4*v^2+26*q^3*v^3+122*q^2*v^4+13*q^3*v^4+266*q*v^5+95*q^2*v^5+6*q^3*v^5+228*v^6+281*q*v^6+42*q^2*v^6+q^3*v^6+307*v^7+140*q*v^7+7*q^2*v^7+179*v^8+31*q*v^8+49*v^9+2*q*v^9+5*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^4*v^2+25*q^3*v^3+104*q^2*v^4+13*q^3*v^4+177*q*v^5+81*q^2*v^5+6*q^3*v^5+96*v^6+175*q*v^6+36*q^2*v^6+q^3*v^6+107*v^7+85*q*v^7+6*q^2*v^7+55*v^8+18*q*v^8+13*v^9+q*v^9+v^10)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(2*q^5*v^2+26*q^4*v^3+124*q^3*v^4+13*q^4*v^4+292*q^2*v^5+95*q^3*v^5+6*q^4*v^5+336*q*v^6+296*q^2*v^6+42*q^3*v^6+q^4*v^6+144*v^7+418*q*v^7+146*q^2*v^7+7*q^3*v^7+204*v^8+234*q*v^8+32*q^2*v^8+124*v^9+62*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+13*q^2*v^4+151*v^5+81*q*v^5+6*q^2*v^5+160*v^6+36*q*v^6+q^2*v^6+79*v^7+6*q*v^7+17*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)*(q^4*v^3+19*q^3*v^4+99*q^2*v^5+14*q^3*v^5+189*q*v^6+107*q^2*v^6+6*q^3*v^6+108*v^7+246*q*v^7+55*q^2*v^7+q^3*v^7+153*v^8+142*q*v^8+13*q^2*v^8+93*v^9+39*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^3+19*q^2*v^4+98*q*v^5+14*q^2*v^5+168*v^6+107*q*v^6+6*q^2*v^6+230*v^7+55*q*v^7+q^2*v^7+136*v^8+13*q*v^8+38*v^9+q*v^9+4*v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(q^3*v^4+16*q^2*v^5+51*q*v^6+14*q^2*v^6+36*v^7+65*q*v^7+6*q^2*v^7+51*v^8+37*q*v^8+q^2*v^8+31*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+16*q*v^5+48*v^6+14*q*v^6+64*v^7+6*q*v^7+37*v^8+q*v^8+10*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)+(3*q^2*v^5+48*q*v^6+q^2*v^6+144*v^7+58*q*v^7+240*v^8+32*q*v^8+175*v^9+9*q*v^9+67*v^10+q*v^10+13*v^11+v^12)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)*(3*q^3*v^5+48*q^2*v^6+q^3*v^6+153*q*v^7+58*q^2*v^7+108*v^8+246*q*v^8+32*q^2*v^8+189*v^9+176*q*v^9+9*q^2*v^9+144*v^10+67*q*v^10+q^2*v^10+58*v^11+13*q*v^11+12*v^12+q*v^12+v^13)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q*v^5+3*v^6+v^7)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^5+12*v^6+13*v^7+6*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^6+36*v^7+q*v^7+51*v^8+31*v^9+9*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+108*v^8+6*q*v^8+189*v^9+q*v^9+144*v^10+58*v^11+12*v^12+v^13)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)+(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)*(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)+(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+57*q^2*v^4+5*q^3*v^4+99*q*v^5+38*q^2*v^5+q^3*v^5+54*v^6+87*q*v^6+11*q^2*v^6+54*v^7+31*q*v^7+q^2*v^7+21*v^8+4*q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+56*q*v^4+5*q^2*v^4+84*v^5+38*q*v^5+q^2*v^5+80*v^6+11*q*v^6+30*v^7+q*v^7+4*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),0,0,0,(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)+(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+10*q^2*v^4+27*q*v^5+5*q^2*v^5+18*v^6+23*q*v^6+q^2*v^6+18*v^7+8*q*v^7+7*v^8+q*v^8+v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+10*q*v^4+24*v^5+5*q*v^5+22*v^6+q*v^6+8*v^7+v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),0,(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+81*q*v^6+25*q^2*v^6+54*v^7+96*q*v^7+8*q^2*v^7+72*v^8+47*q*v^8+q^2*v^8+39*v^9+11*q*v^9+10*v^10+q*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+30*q*v^5+q^2*v^5+72*v^6+25*q*v^6+90*v^7+8*q*v^7+46*v^8+q*v^8+11*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),0,(q*v^5+3*v^6+v^7)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q*v^4+6*v^5+4*v^6+v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q*v^5+18*v^6+q*v^6+18*v^7+7*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(9*q*v^6+54*v^7+6*q*v^7+72*v^8+q*v^8+39*v^9+10*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+66*q^2*v^4+3*q^3*v^4+156*q*v^5+34*q^2*v^5+144*v^6+134*q*v^6+5*q^2*v^6+180*v^7+43*q*v^7+92*v^8+5*q*v^8+22*v^9+2*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+13*q^3*v^3+63*q^2*v^4+3*q^3*v^4+123*q*v^5+33*q^2*v^5+72*v^6+99*q*v^6+5*q^2*v^6+69*v^7+29*q*v^7+24*v^8+3*q*v^8+3*v^9)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^5*v^2+13*q^4*v^3+69*q^3*v^4+3*q^4*v^4+183*q^2*v^5+35*q^3*v^5+234*q*v^6+149*q^2*v^6+5*q^3*v^6+108*v^7+261*q*v^7+45*q^2*v^7+144*v^8+118*q*v^8+5*q^2*v^8+78*v^9+25*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+13*q^2*v^3+60*q*v^4+3*q^2*v^4+96*v^5+32*q*v^5+84*v^6+5*q*v^6+27*v^7+3*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^3*v^4+23*q^2*v^5+66*q*v^6+16*q^2*v^6+45*v^7+73*q*v^7+6*q^2*v^7+57*v^8+38*q*v^8+q^2*v^8+32*v^9+10*q*v^9+9*v^10+q*v^10+v^11)*(q^3*v^3+18*q^2*v^4+84*q*v^5+14*q^2*v^5+144*v^6+98*q*v^6+6*q^2*v^6+252*v^7+51*q*v^7+q^2*v^7+200*v^8+12*q*v^8+86*v^9+q*v^9+20*v^10+2*v^11)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(2*q^3*v^2+25*q^2*v^3+102*q*v^4+15*q^2*v^4+156*v^5+107*q*v^5+6*q^2*v^5+260*v^6+53*q*v^6+q^2*v^6+202*v^7+12*q*v^7+86*v^8+q*v^8+20*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(2*q^3*v^4+26*q^2*v^5+108*q*v^6+17*q^2*v^6+144*v^7+129*q*v^7+6*q^2*v^7+240*v^8+70*q*v^8+q^2*v^8+175*v^9+19*q*v^9+67*v^10+2*q*v^10+13*v^11+v^12)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(2*q^2*v^4+23*q*v^5+60*v^6+16*q*v^6+71*v^7+6*q*v^7+38*v^8+q*v^8+10*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(q^3*v^2+12*q^2*v^3+48*q*v^4+5*q^2*v^4+72*v^5+38*q*v^5+q^2*v^5+96*v^6+12*q*v^6+56*v^7+q*v^7+16*v^8+2*v^9)*(2*q^4*v^4+26*q^3*v^5+114*q^2*v^6+17*q^3*v^6+198*q*v^7+131*q^2*v^7+6*q^3*v^7+108*v^8+303*q*v^8+70*q^2*v^8+q^3*v^8+189*v^9+208*q*v^9+19*q^2*v^9+144*v^10+76*q*v^10+2*q^2*v^10+58*v^11+14*q*v^11+12*v^12+q*v^12+v^13)+(q^4+13*q^3*v+70*q^2*v^2+2*q^3*v^2+180*q*v^3+30*q^2*v^3+192*v^4+138*q*v^4+5*q^2*v^4+236*v^5+43*q*v^5+128*v^6+4*q*v^6+34*v^7+4*v^8)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+30*q*v^5+2*q^2*v^5+36*v^6+17*q*v^6+36*v^7+3*q*v^7+14*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^3+9*q*v^4+24*v^5+2*q*v^5+15*v^6+3*v^7)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^2*v^5+18*q*v^6+36*v^7+15*q*v^7+51*v^8+6*q*v^8+31*v^9+q*v^9+9*v^10+v^11)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q*v^5+15*v^6+14*v^7+6*v^8+v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^3*v^4+27*q^2*v^5+q^3*v^5+90*q*v^6+15*q^2*v^6+108*v^7+81*q*v^7+2*q^2*v^7+144*v^8+26*q*v^8+78*v^9+3*q*v^9+20*v^10+2*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(3*q^2*v^4+27*q*v^5+q^2*v^5+72*v^6+15*q*v^6+69*v^7+2*q*v^7+24*v^8+3*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(6*q*v^6+45*v^7+2*q*v^7+57*v^8+32*v^9+9*v^10+v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(6*q^2*v^6+54*q*v^7+2*q^2*v^7+108*v^8+63*q*v^8+189*v^9+33*q*v^9+144*v^10+9*q*v^10+58*v^11+q*v^11+12*v^12+v^13)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+57*q^2*v^4+2*q^3*v^4+126*q*v^5+23*q^2*v^5+108*v^6+87*q*v^6+3*q^2*v^6+108*v^7+23*q*v^7+42*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^3*v^2+12*q^2*v^3+55*q*v^4+2*q^2*v^4+96*v^5+23*q*v^5+73*v^6+3*q*v^6+21*v^7+2*v^8)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(2*q^3*v^4+24*q^2*v^5+90*q*v^6+15*q^2*v^6+108*v^7+96*q*v^7+6*q^2*v^7+153*v^8+49*q*v^8+q^2*v^8+93*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)+(2*q^3*v^2+26*q^2*v^3+116*q*v^4+15*q^2*v^4+192*v^5+121*q*v^5+6*q^2*v^5+316*v^6+59*q*v^6+q^2*v^6+237*v^7+13*q*v^7+96*v^8+q*v^8+21*v^9+2*v^10)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(2*q^2*v^4+23*q*v^5+69*v^6+15*q*v^6+80*v^7+6*q*v^7+43*v^8+q*v^8+11*v^9+v^10)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)*(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^5+18*q*v^6+72*v^7+15*q*v^7+102*v^8+6*q*v^8+62*v^9+q*v^9+18*v^10+2*v^11)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(2*q^2*v^4+24*q*v^5+72*v^6+21*q*v^6+126*v^7+8*q*v^7+100*v^8+q*v^8+43*v^9+10*v^10+v^11)+(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(4*q^2*v^4+50*q*v^5+156*v^6+52*q*v^6+325*v^7+24*q*v^7+319*v^8+4*q*v^8+181*v^9+62*v^10+12*v^11+v^12)+(q^2*v^4+12*q*v^5+36*v^6+6*q*v^6+36*v^7+q*v^7+14*v^8+2*v^9)*(2*q^2*v^5+36*q*v^6+144*v^7+39*q*v^7+312*v^8+18*q*v^8+313*v^9+3*q*v^9+180*v^10+62*v^11+12*v^12+v^13)},{(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)*(q^7+13*q^6*v+76*q^5*v^2+256*q^4*v^3+4*q^5*v^3+532*q^3*v^4+36*q^4*v^4+676*q^2*v^5+136*q^3*v^5+480*q*v^6+264*q^2*v^6+4*q^3*v^6+144*v^7+256*q*v^7+20*q^2*v^7+96*v^8+32*q*v^8+16*v^9)+(q^6+13*q^5*v+75*q^4*v^2+241*q^3*v^3+4*q^4*v^3+445*q^2*v^4+34*q^3*v^4+435*q*v^5+112*q^2*v^5+168*v^6+162*q*v^6+3*q^2*v^6+80*v^7+11*q*v^7+8*v^8)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^6+13*q^5*v+75*q^4*v^2+243*q^3*v^3+4*q^4*v^3+464*q^2*v^4+35*q^3*v^4+494*q*v^5+124*q^2*v^5+228*v^6+208*q*v^6+4*q^2*v^6+136*v^7+18*q*v^7+20*v^8)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+74*q^3*v^2+228*q^2*v^3+4*q^3*v^3+377*q*v^4+33*q^2*v^4+265*v^5+100*q*v^5+110*v^6+3*q*v^6+9*v^7)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+70*q^3*v^4+2*q^4*v^4+196*q^2*v^5+22*q^3*v^5+285*q*v^6+97*q^2*v^6+q^3*v^6+171*v^7+200*q*v^7+11*q^2*v^7+159*v^8+41*q*v^8+49*v^9+2*q*v^9+5*v^10)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+67*q^2*v^4+2*q^3*v^4+163*q*v^5+21*q^2*v^5+156*v^6+80*q*v^6+q^2*v^6+109*v^7+9*q*v^7+22*v^8+v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+35*q*v^5+2*q^2*v^5+42*v^6+14*q*v^6+26*v^7+q*v^7+4*v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+105*q*v^6+16*q^2*v^6+126*v^7+77*q*v^7+2*q^2*v^7+120*v^8+17*q*v^8+38*v^9+q*v^9+4*v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+7*q^2*v^5+15*q*v^6+2*q^2*v^6+9*v^7+8*q*v^7+6*v^8+q*v^8+v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^2*v^4+7*q*v^5+12*v^6+2*q*v^6+7*v^7+v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^3*v^5+21*q^2*v^6+q^3*v^6+45*q*v^7+13*q^2*v^7+27*v^8+39*q*v^8+2*q^2*v^8+27*v^9+11*q*v^9+9*v^10+q*v^10+v^11)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(3*q^2*v^5+21*q*v^6+q^2*v^6+36*v^7+13*q*v^7+33*v^8+2*q*v^8+10*v^9+v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(9*q^2*v^6+63*q*v^7+6*q^2*v^7+108*v^8+60*q*v^8+q^2*v^8+135*v^9+19*q*v^9+63*v^10+2*q*v^10+13*v^11+v^12)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(9*q^3*v^6+63*q^2*v^7+6*q^3*v^7+135*q*v^8+60*q^2*v^8+q^3*v^8+81*v^9+162*q*v^9+19*q^2*v^9+108*v^10+72*q*v^10+2*q^2*v^10+54*v^11+14*q*v^11+12*v^12+q*v^12+v^13),(q*v^5+3*v^6+v^7)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q*v^6+9*v^7+q*v^7+6*v^8+v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(9*q*v^7+27*v^8+6*q*v^8+27*v^9+q*v^9+9*v^10+v^11)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(27*q*v^8+81*v^9+27*q*v^9+108*v^10+9*q*v^10+54*v^11+q*v^11+12*v^12+v^13)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+66*q^3*v^4+2*q^4*v^4+162*q^2*v^5+20*q^3*v^5+189*q*v^6+72*q^2*v^6+q^3*v^6+81*v^7+108*q*v^7+7*q^2*v^7+54*v^8+15*q*v^8+9*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+147*q*v^5+20*q^2*v^5+126*v^6+68*q*v^6+q^2*v^6+78*v^7+7*q*v^7+12*v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+10*q^3*v^4+36*q^2*v^5+2*q^3*v^5+54*q*v^6+14*q^2*v^6+27*v^7+30*q*v^7+q^2*v^7+18*v^8+4*q*v^8+3*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+10*q^2*v^4+33*q*v^5+2*q^2*v^5+36*v^6+13*q*v^6+21*v^7+q*v^7+3*v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^4*v^4+30*q^3*v^5+q^4*v^5+108*q^2*v^6+16*q^3*v^6+162*q*v^7+78*q^2*v^7+2*q^3*v^7+81*v^8+144*q*v^8+17*q^2*v^8+81*v^9+42*q*v^9+q^2*v^9+27*v^10+4*q*v^10+3*v^11)+(3*q^3*v^4+30*q^2*v^5+q^3*v^5+99*q*v^6+16*q^2*v^6+108*v^7+72*q*v^7+2*q^2*v^7+99*v^8+16*q*v^8+30*v^9+q*v^9+3*v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),0,(q^2*v^4+6*q*v^5+9*v^6+q*v^6+3*v^7)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^5+18*q*v^6+q^2*v^6+27*v^7+9*q*v^7+18*v^8+q*v^8+3*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(9*q^2*v^6+54*q*v^7+6*q^2*v^7+81*v^8+45*q*v^8+q^2*v^8+81*v^9+12*q*v^9+27*v^10+q*v^10+3*v^11)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+176*q^2*v^5+21*q^3*v^5+219*q*v^6+83*q^2*v^6+q^3*v^6+99*v^7+139*q*v^7+9*q^2*v^7+75*v^8+25*q*v^8+17*v^9+q*v^9+v^10)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5*v^2+13*q^4*v^3+68*q^3*v^4+2*q^4*v^4+182*q^2*v^5+21*q^3*v^5+252*q*v^6+88*q^2*v^6+q^3*v^6+144*v^7+174*q*v^7+10*q^2*v^7+132*v^8+36*q*v^8+40*v^9+2*q*v^9+4*v^10)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)*(q^6*v^2+13*q^5*v^3+71*q^4*v^4+2*q^5*v^4+209*q^3*v^5+22*q^4*v^5+348*q^2*v^6+100*q^3*v^6+q^4*v^6+306*q*v^7+230*q^2*v^7+11*q^3*v^7+108*v^8+258*q*v^8+44*q^2*v^8+108*v^9+70*q*v^9+2*q^2*v^9+36*v^10+6*q*v^10+4*v^11)+(q^4*v^2+13*q^3*v^3+65*q^2*v^4+2*q^3*v^4+149*q*v^5+20*q^2*v^5+132*v^6+71*q*v^6+q^2*v^6+89*v^7+8*q*v^7+18*v^8+v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^4*v^4+13*q^3*v^5+57*q^2*v^6+4*q^3*v^6+99*q*v^7+34*q^2*v^7+54*v^8+84*q*v^8+5*q^2*v^8+54*v^9+23*q*v^9+18*v^10+2*q*v^10+2*v^11)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(q^4*v^4+13*q^3*v^5+63*q^2*v^6+4*q^3*v^6+135*q*v^7+39*q^2*v^7+108*v^8+126*q*v^8+6*q^2*v^8+135*v^9+39*q*v^9+63*v^10+4*q*v^10+13*v^11+v^12)+(q^3*v^4+13*q^2*v^5+54*q*v^6+4*q^2*v^6+72*v^7+33*q*v^7+66*v^8+5*q*v^8+20*v^9+2*v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)+(q^5+13*q^4*v+72*q^3*v^2+2*q^4*v^2+204*q^2*v^3+30*q^3*v^3+288*q*v^4+148*q^2*v^4+5*q^3*v^4+144*v^5+312*q*v^5+45*q^2*v^5+192*v^6+152*q*v^6+4*q^2*v^6+112*v^7+36*q*v^7+32*v^8+4*q*v^8+4*v^9)*(q^5*v^4+13*q^4*v^5+66*q^3*v^6+4*q^4*v^6+162*q^2*v^7+40*q^3*v^7+189*q*v^8+144*q^2*v^8+6*q^3*v^8+81*v^9+216*q*v^9+42*q^2*v^9+108*v^10+90*q*v^10+4*q^2*v^10+54*v^11+16*q*v^11+12*v^12+q*v^12+v^13),0,0,0,(q^4*v^3+9*q^3*v^4+32*q^2*v^5+q^3*v^5+54*q*v^6+8*q^2*v^6+36*v^7+24*q*v^7+24*v^8+2*q*v^8+4*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^3*v^3+9*q^2*v^4+29*q*v^5+q^2*v^5+33*v^6+7*q*v^6+14*v^7+v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^5+9*q^2*v^6+27*q*v^7+3*q^2*v^7+27*v^8+18*q*v^8+27*v^9+3*q*v^9+9*v^10+v^11)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^4*v^4+27*q^3*v^5+q^4*v^5+96*q^2*v^6+12*q^3*v^6+162*q*v^7+56*q^2*v^7+q^3*v^7+108*v^8+126*q*v^8+8*q^2*v^8+108*v^9+30*q*v^9+36*v^10+2*q*v^10+4*v^11)+(3*q^3*v^4+27*q^2*v^5+q^3*v^5+87*q*v^6+12*q^2*v^6+99*v^7+50*q*v^7+q^2*v^7+75*v^8+7*q*v^8+17*v^9+v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(3*q^3*v^6+27*q^2*v^7+q^3*v^7+81*q*v^8+18*q^2*v^8+81*v^9+81*q*v^9+3*q^2*v^9+108*v^10+27*q*v^10+54*v^11+3*q*v^11+12*v^12+v^13)+(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^5*v^2+12*q^4*v^3+59*q^3*v^4+q^4*v^4+150*q^2*v^5+11*q^3*v^5+198*q*v^6+48*q^2*v^6+108*v^7+96*q*v^7+2*q^2*v^7+72*v^8+10*q*v^8+12*v^9)*(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)+(q^4*v^2+12*q^3*v^3+58*q^2*v^4+q^3*v^4+134*q*v^5+11*q^2*v^5+123*v^6+44*q*v^6+62*v^7+2*q*v^7+7*v^8)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(2*q^4*v^2+26*q^3*v^3+120*q^2*v^4+15*q^3*v^4+240*q*v^5+121*q^2*v^5+6*q^3*v^5+144*v^6+358*q*v^6+59*q^2*v^6+q^3*v^6+252*v^7+253*q*v^7+13*q^2*v^7+200*v^8+98*q*v^8+q^2*v^8+86*v^9+21*q*v^9+20*v^10+2*q*v^10+2*v^11)*(q^4*v^4+12*q^3*v^5+54*q^2*v^6+3*q^3*v^6+108*q*v^7+27*q^2*v^7+81*v^8+81*q*v^8+3*q^2*v^8+81*v^9+18*q*v^9+27*v^10+q*v^10+3*v^11)+(q^3*v^4+12*q^2*v^5+51*q*v^6+3*q^2*v^6+72*v^7+26*q*v^7+57*v^8+3*q*v^8+14*v^9+v^10)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^2*v^5+9*q*v^6+18*v^7+3*q*v^7+12*v^8+2*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(3*q^2*v^6+27*q*v^7+q^2*v^7+54*v^8+18*q*v^8+54*v^9+3*q*v^9+18*v^10+2*v^11)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13),(q^3*v^4+12*q^2*v^5+45*q*v^6+3*q^2*v^6+54*v^7+21*q*v^7+36*v^8+2*q*v^8+6*v^9)*(4*q^3*v^4+52*q^2*v^5+192*q*v^6+52*q^2*v^6+144*v^7+364*q*v^7+24*q^2*v^7+312*v^8+337*q*v^8+4*q^2*v^8+313*v^9+184*q*v^9+180*v^10+62*q*v^10+62*v^11+12*q*v^11+12*v^12+q*v^12+v^13)}}

